Semantics Altering Modifications for Evaluating Comprehension in Machine Reading

Advances in NLP have yielded impressive results for the task of machine reading comprehension (MRC), with approaches having been reported to achieve performance comparable to that of humans. In this paper, we investigate whether state-of-the-art MRC models are able to correctly process Semantics Altering Modifications (SAM): linguistically-motivated phenomena that alter the semantics of a sentence while preserving most of its lexical surface form. We present a method to automatically generate and align challenge sets featuring original and altered examples. We further propose a novel evaluation methodology to correctly assess the capability of MRC systems to process these examples independent of the data they were optimised on, by discounting for effects introduced by domain shift. In a large-scale empirical study, we apply the methodology in order to evaluate extractive MRC models with regard to their capability to correctly process SAM-enriched data. We comprehensively cover 12 different state-of-the-art neural architecture configurations and four training datasets and find that -- despite their well-known remarkable performance -- optimised models consistently struggle to correctly process semantically altered data.

==> testfigure2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{
mybrace/.style={decorate,decoration={brace,aspect=#1,amplitude=5pt}}
}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,199); %set diagram left start at 0, and has height of 199

%Shape: Rectangle [id:dp12066761468185846] 
\draw   (0,0) -- (\columnwidth,0) -- (\columnwidth,240) -- (0, 240) -- cycle ;
\draw   (0,206) -- (\columnwidth,206) ;
% \draw   (416,80) -- (670,80) -- (670,131) -- (416,131) -- cycle ;
\draw  [dashed] (10,33) -- (305,33);
%\draw [decorate,decoration={brace,amplitude=5pt,raise=0pt},xshift=0,yshift=0pt] (10,129) -- (10,3);
\draw [mybrace=0.5] (10,140) -- (10,22);
%\draw [mybrace=0.07] (207,22) --  (207,140);
% Text Node
\draw (4,0) node [anchor=north west][inner sep=0.5pt]  [font=\normalsize] [align=left] {\textbf{P:} \emph{\Circled{1} After the kickoff \textcolor[rgb]{0.29,0.56,0.89}{\underline{Naomi Daniel}}... }};
% Text Node
\draw (10,19) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=center] { \textbf{(B) Original}: \emph{curled in}};
% Text Node
\draw (10,35) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=center] { \textbf{(I1) Modal negation}: \emph{\emph{\textcolor[rgb]{0.82,0.01,0.11}{couldn't curl}} in}};
% Text Node
\draw (10,51) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=center] { \textbf{(I2) Adverbial Modification}: \emph{\textcolor[rgb]{0.82,0.01,0.11}{\emph{almost}} curled in}};
% Text Node
\draw (10,67) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=center] { \textbf{(I3) Implicit Negation}: \emph{\textcolor[rgb]{0.82,0.01,0.11}{\emph{was prevented from}} curling in}};
% Text Node 
\draw (10,83) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=center] { \textbf{(I4) Explicit Negation}: \emph{\textcolor[rgb]{0.82,0.01,0.11}{\emph{didn't succeed in}} curling in}};
% Text Node
\draw (10,99) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=center] { \textbf{(I5) Polarity Reversing}: \emph{\textcolor[rgb]{0.82,0.01,0.11}{\emph{lacked the nerve to}} curl in}};
% Text Node
\draw (10,115) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=left] { \textbf{(I6) Negated Polarity Preserving}: \textcolor[rgb]{0.82,0.01,0.11}{wouldn't find the} \\ \textcolor[rgb]{0.82,0.01,0.11}{opportunity to} \emph{curl in}};
% Text Node
\draw (5,146) node [anchor=north west][inner sep=0pt]  [font=\normalsize\itshape] [align=left] {\textbox{ ...a goal from 26 metres away following a decisive  coun- ter-attack. \Circled{2} Then \textcolor[rgb]{0.25,0.46,0.02}{\underline{Amanda Collins}} added more insult to the injury when she slotted in from 23 metres after Linda Burger’s soft clearance. [...]}};
% Text Node
\draw (0,210) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=left] {{ \textbf{Q:} \emph{Who scored the farthest goal?}}};
% Text Node
\draw (0,226) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=left] {{ \textbf{A:} \textcolor[rgb]{0.29,0.56,0.89}{Naomi Daniel}}};
% Text Node
\draw (135,226) node [anchor=north west][inner sep=0pt]  [font=\normalsize] [align=left] {{ \textbf{A with \textcolor[rgb]{0.82,0.01,0.11}{SAM}:} \textcolor[rgb]{0.25,0.46,0.02}{Amanda Collins}}};

\end{tikzpicture}

% \begin{table}[t]
%     \centering
%     \begin{tabularx}{1\columnwidth}{|X|}
%     \hline
%     \textbf{Original Context: } \emph{After the kickoff {\color{blue}\emph{Despina Daniell}} curled in a goal from 26 metres away after a decisive counter-attack. Then {\color{green}\emph{Amanda Collins}} added more insult to the injury when she slotted in a goal from Linda Burger 's soft clearance [\ldots] }  \\
    
%     \textbf{Modal Negation:} \emph{After the kickoff Despina Daniell {\color{red} couldn't}
%     curl in a goal from 26 metres away after a decisive counter-attack. [\ldots] } \\ 
%     \textbf{Adverbial Modification:} \emph{After the kickoff Despina Daniell {\color{red} almost}
%     curled in a goal from 26 metres away after a decisive counter-attack. [\ldots] } \\
%     \textbf{Verbs of Implicit Negation:} \emph{After the kickoff Despina Daniell {\color{red} was prevented from} curling in a goal from 26 metres away after a decisive counter-attack. [\ldots] } \\
%     \textbf{Explicitly negated Verbs:} \emph{After the kickoff Despina Daniell {\color{red} didn't succeed in} curling in a goal from 26 metres away after a decisive counter-attack. [\ldots] } \\
%     \textbf{Polarity reversing Expressions:} \emph{After the kickoff Despina Daniell {\color{red} lacked the nerve} to
%     curl in a goal from 26 metres away after a decisive counter-attack.[\ldots] } \\
    
%     \textbf{Negated polarity preserving Expressions:} \emph{After the kickoff Despina Daniell {\color{red} wouldn't find the opportunity} to
%     curl in a goal from 26 metres away after a decisive counter-attack.[\ldots] } \\
%     \hline
%     \textbf{Question}: \emph{Who scored the first goal of the match?} \\
%     \hline
%     \end{tabularx}
%     \caption{Chosen SAM categories. Is it better to have a sort of flow diagram here?}
    
%     \label{tab:SAM}
% \end{table}
% contribute to the “at issue” content of the utterance in which they ap-pear vs. those that do not 
